Engagement-Aware Agentic Pursuit-Evasion

This paper presents a hierarchical multi-agent architecture in which independent large language model (LLM) planners perform strategic role assignment for attacking and defending robot teams, decoupled from low-level control execution. At each planning cycle, each team's LLM planner observes its own team in full but the opposing team only within its robots' combined field of view, then assigns each robot a tactical role - e.g., hold a perimeter, neutralize an intruder on contact, or converge with teammates for capture - together with a natural-language justification. Each robot independently executes its assigned role through a receding-horizon model predictive control (MPC) controller, followed by a discrete-time control barrier function (CBF) filter for safety and role-dependent engagement constraints. Differentiated capture and neutralization incentives require the defending planner to balance threat resolution against resource allocation under partial observability. We evaluate the framework across variable-sized adversary teams using both state-based tactical reasoning and image-based contact classification. Results show that collective team behavior can be adapted through high-level LLM role assignment while retaining the same underlying low-level control architecture.

==> hierarchical_control_2.tex <==
\begin{tikzpicture}[
    font=\sffamily\Large\bfseries,
    >={Stealth[length=3.5mm, width=2.5mm]},
    basebox/.style={
        rectangle, rounded corners=4pt, line width=1.5pt,
        minimum width=2.6cm, minimum height=1.1cm, align=center, text=black,
        draw=blue!70!black,
        drop shadow={opacity=0.15, shadow xshift=1mm, shadow yshift=-1mm}
    },
    roe/.style={basebox, minimum width=5.6cm, fill=blue!15},
    mpc/.style={basebox, fill=blue!10},
    cbf/.style={basebox, fill=blue!5},
    robot/.style={basebox, fill=gray!10, draw=gray!70!black},
    mainline/.style={->, line width=2pt, blue!70!black},
    envline/.style={->, line width=1.5pt, densely dotted, green!40!black},
    envbox/.style={rectangle, densely dotted, line width=1.5pt, draw=green!40!black, rounded corners=6pt, inner sep=0.45cm},
    feedbackline/.style={->, line width=1.5pt, black!65},
    freqlabel/.style={
        font=\sffamily\large, text=black, align=left,
        fill=white, fill opacity=0.85, text opacity=1,
        rounded corners=2pt, inner sep=2pt
    },
    ellipsis/.style={font=\sffamily\LARGE\bfseries, text=black}
]
% 1. Nodes -----------------------------------------------------------
\node[roe] (roe) {LLM RoE\\(Role + Target Assignment)};
\node[mpc, below=1.7cm of roe, xshift=-6.3cm] (mpc1) {MPC$_1$};
\node[mpc, below=1.7cm of roe] (mpc2) {MPC$_2$};
\node[mpc, below=1.7cm of roe, xshift=6.3cm]  (mpcN) {MPC$_N$};
\node[cbf, below=1.2cm of mpc1] (cbf1) {CBF$_1$};
\node[cbf, below=1.2cm of mpc2] (cbf2) {CBF$_2$};
\node[cbf, below=1.2cm of mpcN] (cbfN) {CBF$_N$};
\node[robot, below=1.2cm of cbf1] (r1) {Robot$_1$};
\node[robot, below=1.2cm of cbf2] (r2) {Robot$_2$};
\node[robot, below=1.2cm of cbfN] (rN) {Robot$_N$};
% Midpoint between the (now-centered) MPC2/CBF2 column and the MPCN/CBFN
% column -- used both for the elided-agent ellipses and the frequency labels
\coordinate (freqx) at ($(mpc2)!0.5!(mpcN)$);
% Ellipses marking the elided agents 3..N-1, sitting between column 2 and
% column N now that column 2 has moved to the figure's center
\node[ellipsis] at (freqx |- mpc1)  {$\cdots$};
\node[ellipsis] at (freqx |- cbf1)  {$\cdots$};
\node[ellipsis] at (freqx |- r1)    {$\cdots$};
% Dotted "Environment" box enclosing the whole robot row, label below it
\node[envbox, fit=(r1)(r2)(rN), label={[font=\sffamily\Large\bfseries, text=green!40!black]below:Environment}] (env) {};
% Sensing line's exit point: the box's west edge, low -- near the
% bottom-left corner, below Robot1's own height, so its vertical run sits
% clearly outside (further left of) column 1's feedback trunk rather than
% running alongside it
\coordinate (envLeftExit) at ($(env.south west)+(0,0.2)$);
\coordinate (envLeftOut) at ($(envLeftExit)+(-0.5,0)$);
% Entry point on RoE's west edge, offset below center -- the RoE->MPC1
% forward edge also exits via roe.west (at dead center), so entering there
% too would run the sensing line along that exact same horizontal strip
\coordinate (roeWestLow) at ($(roe.west)+(0,-0.4)$);
% Outward stubs for each robot's own feedback trunk -- computed straight
% off the robot node itself, so the line visibly emerges from the robot
% (and, for the outer columns, clears the green box's border along the way)
\coordinate (fb1x) at ($(r1.west)+(-0.6,0)$);
\coordinate (fb2x) at ($(r2.west)+(-0.6,0)$);
\coordinate (fbNx) at ($(rN.east)+(0.6,0)$);
% 2. Forward edges -----------------------------------------------------
\draw[mainline] (roe.west) -| (mpc1.north);
\draw[mainline] (roe.south) -- (mpc2.north);
\draw[mainline] (roe.east) -| (mpcN.north);
\node[freqlabel] at ($(mpc1.north -| freqx)+(0,1.3cm)$) {Low Frequency};
\draw[mainline] (mpc1.south) -- (cbf1.north);
\draw[mainline] (mpc2.south) -- (cbf2.north);
\draw[mainline] (mpcN.south) -- (cbfN.north);
\node[freqlabel] at ($(mpc1.south -| freqx)!0.5!(cbf1.north -| freqx)+(0,0.4cm)$) {Medium Frequency};
\draw[mainline] (cbf1.south) -- (r1.north);
\draw[mainline] (cbf2.south) -- (r2.north);
\draw[mainline] (cbfN.south) -- (rN.north);
\node[freqlabel] at ($(cbf1.south -| freqx)!0.5!(r1.north -| freqx)+(0,0.6cm)$) {High Frequency};
% 3. Environment edge: exits the box's west edge below Robot1's own
%    feedback stub, clear of the column-1 trunk, then enters RoE
%    horizontally from its west (left) side, below center so it doesn't
%    run along the same strip as the RoE->MPC1 forward edge
\draw[envline] (envLeftExit) -- (envLeftOut) |- (roeWestLow);
% 4. Feedback edges: each line emerges directly from its own robot (not
%    from the environment box's border), steps a visible amount outward,
%    then runs up its own column and branches inward twice -- once into
%    CBF, once continuing up into MPC.
\draw[feedbackline] (r1.west) -- (fb1x) |- (cbf1.west);
\draw[feedbackline] (fb1x |- cbf1.west) -- (fb1x |- mpc1.west) -- (mpc1.west);
\draw[feedbackline] (r2.west) -- (fb2x) |- (cbf2.west);
\draw[feedbackline] (fb2x |- cbf2.west) -- (fb2x |- mpc2.west) -- (mpc2.west);
\draw[feedbackline] (rN.east) -- (fbNx) |- (cbfN.east);
\draw[feedbackline] (fbNx |- cbfN.east) -- (fbNx |- mpcN.east) -- (mpcN.east);
\end{tikzpicture}


==> images/captures_3s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Captures (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean captures per game},
ymin=0, ymax=1.365,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0.6);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,1);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,1.2);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,1.3);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.7);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0.6);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,1.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.6);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.2);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.3);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.4);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0.9);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,1.1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,1);
\end{axis}

\end{tikzpicture}


==> images/captures_3s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Captures (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean captures per game},
ymin=0, ymax=1.89,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.6);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.4);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.7);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,1.8);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.6);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.1);
\end{axis}

\end{tikzpicture}


==> images/captures_5s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Captures (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean captures per game},
ymin=0, ymax=1.785,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0.8);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,1.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,1.4);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,1.4);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.7);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,1.1);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,1);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,1.7);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.6);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.6);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.7);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.4);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.2);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.5);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.8);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,1.4);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,1.3);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,1.2);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,1.2);
\end{axis}

\end{tikzpicture}


==> images/captures_5s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Captures (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean captures per game},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.6);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.8);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,1.8);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,2);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.6);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.6);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.3);
\end{axis}

\end{tikzpicture}


==> images/evasions_3s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Evasions (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean evasions per game},
ymin=0, ymax=2.415,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,0);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.7);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,1.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,2.3);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.2);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0);
\end{axis}

\end{tikzpicture}


==> images/evasions_3s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Evasions (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean evasions per game},
ymin=0, ymax=2.205,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.4);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.6);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,1.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,2.1);
\end{axis}

\end{tikzpicture}


==> images/evasions_5s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Evasions (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean evasions per game},
ymin=0, ymax=2.415,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,0);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.8);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.9);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,2.3);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0.1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0.1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.2);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.6);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0);
\end{axis}

\end{tikzpicture}


==> images/evasions_5s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Evasions (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean evasions per game},
ymin=0, ymax=1.155,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.2);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.5);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,1.1);
\end{axis}

\end{tikzpicture}


==> images/legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=1.6cm,
hide x axis,
hide y axis,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=none
},
tick align=outside,
tick pos=left,
width=14cm,
x grid style={darkgrey176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940}
\addlegendentry{Claude Haiku 4.5}

\draw[draw=none,fill=orange2301590] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange2301590}
\addlegendentry{DeepSeek Chat}

\draw[draw=none,fill=cornflowerblue86180233] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue86180233}
\addlegendentry{GPT-5 Nano}

\draw[draw=none,fill=palevioletred204121167] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=palevioletred204121167}
\addlegendentry{Gemini 2.5 Flash}

\draw[draw=none,fill=darkcyan0114178] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0114178}
\addlegendentry{Llama 3.3 70B}

\draw[draw=none,fill=darkcyan0158115] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0158115}
\addlegendentry{Rule-Based}

\end{axis}

\end{tikzpicture}


==> images/legend_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=1.6cm,
hide x axis,
hide y axis,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=none
},
tick align=outside,
tick pos=left,
width=14cm,
x grid style={darkgrey176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940}
\addlegendentry{Claude Haiku 4.5}

\draw[draw=none,fill=cornflowerblue86180233] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue86180233}
\addlegendentry{GPT-5 Nano}

\draw[draw=none,fill=palevioletred204121167] (axis cs:-1.4,0) rectangle (axis cs:-0.6,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=palevioletred204121167}
\addlegendentry{Gemini 2.5 Flash}

\end{axis}

\end{tikzpicture}


==> images/neutralizations_3s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Neutralizations (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean neutralizations per game},
ymin=0, ymax=1.47,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,0.2);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.2);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0.4);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0.8);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,0.6);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.7);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.9);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,1.4);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,1.2);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0);
\end{axis}

\end{tikzpicture}


==> images/neutralizations_3s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Neutralizations (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean neutralizations per game},
ymin=0, ymax=0.315,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.2);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.2);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0);
\end{axis}

\end{tikzpicture}


==> images/neutralizations_5s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Neutralizations (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean neutralizations per game},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,0.3);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0.3);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0.4);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.5);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.7);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.2);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.7);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,1);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,1);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0.1);
\end{axis}

\end{tikzpicture}


==> images/neutralizations_5s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Neutralizations (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Mean neutralizations per game},
ymin=0, ymax=0.315,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.2);
\end{axis}

\end{tikzpicture}


==> images/touchdowns_3s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Touchdowns (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Fraction of games with a touchdown},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,0.5);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,0.7);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0.5);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0.7);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.3);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.1);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.3);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.8);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.6);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0.5);
\end{axis}

\end{tikzpicture}


==> images/touchdowns_3s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Touchdowns (3s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Fraction of games with a touchdown},
ymin=0, ymax=0.525,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.3);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.2);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.3);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.5);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.3);
\end{axis}

\end{tikzpicture}


==> images/touchdowns_5s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Touchdowns (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of evaders},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Fraction of games with a touchdown},
ymin=0, ymax=0.84,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.733333333333333,0);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.73333333333333,0.1);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.73333333333333,0.5);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.73333333333333,0.8);
\draw[draw=none,fill=orange2301590] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.2);
\draw[draw=none,fill=orange2301590] (axis cs:1.73333333333333,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=orange2301590] (axis cs:2.73333333333333,0) rectangle (axis cs:2.86666666666667,0.7);
\draw[draw=none,fill=orange2301590] (axis cs:3.73333333333333,0) rectangle (axis cs:3.86666666666667,0.7);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.2);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.2);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.2);
\draw[draw=none,fill=darkcyan0114178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.1);
\draw[draw=none,fill=darkcyan0114178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.4);
\draw[draw=none,fill=darkcyan0114178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.8);
\draw[draw=none,fill=darkcyan0114178] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0.7);
\draw[draw=none,fill=darkcyan0158115] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkcyan0158115] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.1);
\draw[draw=none,fill=darkcyan0158115] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.4);
\draw[draw=none,fill=darkcyan0158115] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0.6);
\end{axis}

\end{tikzpicture}


==> images/touchdowns_5s_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={Touchdowns (5s planning interval)},
width=9cm,
x grid style={darkgrey176},
xlabel={Number of contact slots},
xmin=0.41, xmax=4.59,
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgrey176},
ylabel={Fraction of games with a touchdown},
ymin=0, ymax=0.63,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate213940] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=chocolate213940] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.2);
\draw[draw=none,fill=chocolate213940] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.4);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.1);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.6);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.5);
\draw[draw=none,fill=cornflowerblue86180233] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.5);
\draw[draw=none,fill=palevioletred204121167] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.1);
\draw[draw=none,fill=palevioletred204121167] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.4);
\draw[draw=none,fill=palevioletred204121167] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.3);
\draw[draw=none,fill=palevioletred204121167] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.4);
\end{axis}

\end{tikzpicture}

